Exact Integration of ReLU-type Neural Networks for Solving PDEs

Developing robust training methodologies for solving partial differential equations (PDEs) with neural networks is crucial for reliable scientific computing. Piecewise-linear activations such as the Rectified Linear Unit (ReLU) are a convenient choice in this setting as their structure resembles classical piecewise-linear approximations. However, when the loss functional incorporates the spatial gradient of the network, as in the Deep Ritz method, numerical integration becomes problematic. Specifically, relying on standard integration techniques (e.g., Monte Carlo sampling) during training yields incorrect gradients, even as the number of integration points approaches infinity, leading to optimization failure. To overcome this limitation, we present an integration framework for single-hidden-layer ReLU networks that computes correct gradients when using Deep Ritz for PDEs or PINNs for first-order problems. Our approach employs the Sutherland-Hodgman algorithm to partition the physical domain into subdomains according to breaking hyperplanes underlying the ReLU network. By finding these hyperplanes exactly, our method can correctly integrate the gradients, ensuring the optimizer receives correct information. In this work, we further assemble the energy in matrix--vector form that allows all neuron interactions to be computed efficiently with vectorized operations, introduce an alternative approach termed Conforming Monte Carlo that is a stochastic version of the proposed method, and propose two stochastic training strategies to reduce complexity. Numerical results on two-dimensional domains demonstrate that our framework recovers optimal PDE solutions that standard stochastic sampling and other existing quadrature methods fail to capture.

==> Clipping_polygons.tex <==
\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centered}
]
\coordinate (A) at (2,-0.8);
\coordinate (B) at (4,0);
\coordinate (C) at (3.5,3);
\coordinate (D) at (1,3.5);
\coordinate (E) at (-1,1.5);
\coordinate (F) at (0,0.74);
\coordinate (G) at (3.61,2.31);
\coordinate (H) at (1.72,2.58);
\draw[thick] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;
\fill[pattern=north east lines, pattern color=gray!80] (A) -- (B) -- (G) -- (H) -- (F) -- cycle;
\draw[thick, red] (-1.4,-0.8) -- (3,4);
\node[red] at (4,3.5) {$\bsw_i \cdot \bsx + b_i \geq 0$};
\draw[thick, blue] (-1,3) -- (5,2.1);
\node[blue] at (5.2,1.6) {$\bsw_j \cdot \bsx + b_j \geq 0$};
    \coordinate (P1) at (-0.7,-0.03);
    \draw[->,thick, red] (P1) -- ++(0.45,-0.4);
    \coordinate (P2) at (-0.8,2.97);
    \draw[->,thick, blue] (P2) -- ++(-0.12,-0.55);    %
\foreach \point in {F, A, B, G, H}
    \fill[black] (\point) circle (2pt);
\node at (0.8,-0.5) {\large $\Omega$};

\end{tikzpicture}


==> Fig_triangles.tex <==
\begin{tikzpicture}[font=\small, scale=1.5]
    \coordinate (V1) at (0.5, 0);
    \coordinate (V2) at (2, -0.3);
    \coordinate (V3) at (2.3, 2);
    \coordinate (V4) at (1.2, 2.2);
    \coordinate (V5) at (0, 1.2);
    \coordinate (C) at (1.24, 1.04); %

    \draw[fill=blue!10, draw=blue!60, thick] (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- cycle;
    
    \foreach \n in {1,2,3,4,5} {
        \draw[dashed, gray] (C) -- (V\n);
        \filldraw[black] (V\n) circle (1pt) node[anchor=south east] {$\bsp_{\n}$};
    }
    
    \filldraw[red] (C) circle (1pt) node[anchor=north] {$\bsx_c$};
    
    \draw[fill=red!20, opacity=0.5] (C) -- (V2) -- (V3) -- cycle;
    \node at (1.9, 1.1) {$\mathcal{T}_2$};
    \node at (1.2, 0.3) {$\mathcal{T}_1$};
    \node at (1.4, 1.5) {$\mathcal{T}_3$};
    \node at (0.3, 1.9) {$\Omega_{ij}$};
\end{tikzpicture}


==> Figure_Base.tex <==

\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centeblack}
]

\Vertex[x=0,y=1.5,label=$ \bsx$,color=white,size=1,fontsize=\normalsize]{X}
\draw (0,0.4) node {Input};

\Vertex[x=2,y=3.5,label=ReLU$(\cdot)$,color=blue!20,size=1.2,fontsize=\scriptsize]{A11}
\Vertex[x=2,y=2,label=ReLU$(\cdot)$,color=blue!20,size=1.2,fontsize=\scriptsize]{A12}
\Vertex[x=2,y=-0.5,label=ReLU$(\cdot)$,color=blue!20,size=1.2,fontsize=\scriptsize]{A13}


\Edge[color=black, Direct,lw=0.5pt](X)(A11)
\Edge[color=black, Direct,lw=0.5pt](X)(A12)
\Edge[color=black, Direct,lw=0.5pt](X)(A13)




\Vertex[x=4,y=1.5,label=$\mathcal{N}_\theta (\bsx)$,color=white,size=1.2,fontsize=\normalsize]{B}
\draw (4,0.4) node {Output};


\Edge[color=black, Direct,lw=0.5pt](A11)(B)
\Edge[color=black, Direct,lw=0.5pt](A12)(B)
\Edge[color=black, Direct,lw=0.5pt](A13)(B)

\draw (5.5,2) node{ $ \downarrow $};
\draw (5.5, 2.7) node{Apply $g(\bsx)$};

\Vertex[x=7,y=1.5,label=$u_\theta(x)$,color=red!20,size=1.2,fontsize=\normalsize]{C}
\Edge[color=black, Direct,lw=0.5pt](B)(C)
\draw (7,0.4) node {Approximate};
\draw (7,0) node {solution};
\end{tikzpicture}


